An Integrated Experimental-Numerical Study of the Performance of Lime-Based Mortars in Masonry Piers Under Eccentric Loading

Architectural conservation and repair are becoming increasingly important issues in many countries due to numerous prior improper interventions, including the use of inappropriate repair materials over time. As a result, the composition of repair masonry mortars is now being more frequently addressed in mortar research. Just recently, for example, it has become apparent that Portland cement mortars, extensively exploited as repair mortars over the past few decades, are not suitable for repair because of their chemical, physical, mechanical, and aesthetic incompatibilities with original materials. This paper focuses on the performance of various lime-based alternative materials intended for application in repairing historic structures when subjected to mechanical loading. Results of basic material tests indicate that the use of metakaolin as a pozzolanic additive produces mortars with superior strength and sufficiently low shrinkage. Moreover, mortar strength can be further enhanced by the addition of crushed brick fragments, which explains the longevity of Roman concretes rich in pozzolans and aggregates from crushed clay products such as tiles, pottery, or bricks. An integrated experimental-numerical approach was used to identify key mortar parameters influencing the load-bearing capacity of masonry piers subjected to a combination of compression and bending. The simulations indicate increased load-bearing capacities for masonry piers containing metakaolin-rich mortars with crushed brick fragments, as a result of their superior compressive strength.

==> figure03.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'specimenScheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.19063907bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.29397624)%
    \put(0,0){\includegraphics[width=\unitlength]{figure03.pdf}}%
    \put(0.3980673,0.09473538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26132123\unitlength}\raggedright 290\end{minipage}}}%
    \put(0.89167615,0.56406417){\makebox(0,0)[lt]{\begin{minipage}{0.17949507\unitlength}\raggedright Ext-1\end{minipage}}}%
    \put(0.4555949,1.28284843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26132123\unitlength}\raggedright 50\end{minipage}}}%
    \put(0.55356863,1.29840766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4424352\unitlength}\raggedright $F_{\mathrm{ext}}$\end{minipage}}}%
    \put(0.65221029,1.11211903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26132123\unitlength}\raggedright 145\end{minipage}}}%
    \put(0.77485547,0.0719275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26132123\unitlength}\raggedright [mm]\end{minipage}}}%
    \put(-0.00681272,0.56699373){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.07510264\unitlength}\raggedright 385\end{minipage}}}}%
    \put(0.84854309,1.01685327){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.09270859\unitlength}\raggedright 30\end{minipage}}}}%
    \put(0.84872329,0.25745432){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.09270859\unitlength}\raggedright 30\end{minipage}}}}%
  \end{picture}%
\endgroup%

